TITUS: the Tokai Intermediate Tank for the Unoscillated Spectrum

The TITUS, Tokai Intermediate Tank for Unoscillated Spectrum, detector, is a proposed Gd-doped Water Cherenkov tank with a magnetised muon range detector downstream. It is located at J-PARC at about 2 km from the neutrino target and it is proposed as a potential near detector for the Hyper-Kamiokande experiment. Assuming a beam power of 1.3 MW and 27.05 x 10^{21} protons-on-target the sensitivity to CP and mixing parameters achieved by Hyper-Kamiokande with TITUS as a near detector is presented. Also, the potential of the detector for cross sections and Standard Model parameter determination, supernova neutrino and dark matter are shown.

==> DAQ_layout_hardware.tex <==
\tikzstyle{thick arrow oneway} = [thick,->,>=stealth]
\tikzstyle{thick arrow twoway} = [thick,<->,>=stealth]

\def\PMTsperboard{64}
\def\receivecardsperboard{4}
\def\daughtercardsperboard{39}

\begin{tikzpicture}

\node[pmt](pmt 1){}; %1};
\node[pmt, right of= pmt 1](pmt 2){}; %...};
\node[pmt, right of= pmt 2](pmt 3){}; %\PMTsperboard};

\node[receive card, above of=pmt 2,xshift=0.0cm,yshift=0.3cm]
  (receive card 1){Receive card}; %1};

\draw[thick arrow oneway,darkgray!10!gray] (pmt 1.south)--(receive card 1);
\draw[thick arrow oneway,darkgray!10!gray] (pmt 2.south)--(receive card 1);
\draw[thick arrow oneway,darkgray!10!gray] (pmt 3.south)--(receive card 1);

\begin{scope}[xshift=3.5cm]
  \node[pmt](pmt 4){}; % 1};
  \node[pmt, right of= pmt 4](pmt 5){}; %...};
  \node[pmt, right of= pmt 5](pmt 6){}; %\PMTsperboard};

  \node[receive card, above of=pmt 5,xshift=0.0cm,yshift=0.3cm]
  (receive card 2){Receive card}; %\receivecardsperboard};

  \draw[thick arrow oneway,darkgray!10!gray] (pmt 4.south)--(receive card 2);
  \draw[thick arrow oneway,darkgray!10!gray] (pmt 5.south)--(receive card 2);
  \draw[thick arrow oneway,darkgray!10!gray] (pmt 6.south)--(receive card 2);
\end{scope}

\begin{scope}[xshift=8cm]
  \node[pmt](pmt 7){}; % 1};
  \node[pmt, right of= pmt 7](pmt 8){}; %...};
  \node[pmt, right of= pmt 8](pmt 9){}; %\PMTsperboard};

  \node[receive card, above of=pmt 8,xshift=0.0cm,yshift=0.3cm]
  (receive card 3){Receive card}; %1};

  \draw[thick arrow oneway,darkgray!10!gray] (pmt 7.south)--(receive card 3);
  \draw[thick arrow oneway,darkgray!10!gray] (pmt 8.south)--(receive card 3);
  \draw[thick arrow oneway,darkgray!10!gray] (pmt 9.south)--(receive card 3);
\end{scope}

\begin{scope}[xshift=11.5cm]
  \node[pmt](pmt 10){}; % 1};
  \node[pmt, right of= pmt 10](pmt 11){}; %...};
  \node[pmt, right of= pmt 11](pmt 12){}; %\PMTsperboard};

  \node[receive card, above of=pmt 11,xshift=0.0cm,yshift=0.3cm]
  (receive card 4){Receive card}; %\receivecardsperboard};

  \draw[thick arrow oneway,darkgray!10!gray] (pmt 10.south)--(receive card 4);
  \draw[thick arrow oneway,darkgray!10!gray] (pmt 11.south)--(receive card 4);
  \draw[thick arrow oneway,darkgray!10!gray] (pmt 12.south)--(receive card 4);
\end{scope}


\node[daughter card, above of =receive card 1, xshift=2cm,yshift=0.5cm]
  (daughter card 1){Daughter card}; %1};
\node[daughter card, above of =receive card 3, xshift=2cm,yshift=0.5cm]
  (daughter card 2){Daughter card}; %\daughtercardsperboard};

\begin{scope}[thick arrow oneway,darkgray!10!gray]
  \draw ($(receive card 1.north)!0.5!(receive card 1.north east)$)--
   ($(daughter card 1.south)!0.5!(daughter card 1.south west)$);

  \draw ($(receive card 2.north)!0.5!(receive card 2.north west)$)--
   ($(daughter card 1.south)!0.5!(daughter card 1.south east)$);  

  \draw ($(receive card 3.north)!0.5!(receive card 3.north east)$)--
   ($(daughter card 2.south)!0.5!(daughter card 2.south west)$);

  \draw ($(receive card 4.north)!0.5!(receive card 4.north west)$)--
   ($(daughter card 2.south)!0.5!(daughter card 2.south east)$); 

  % \draw ($(daughter card 2.north west)!0.25!(daughter card 2.south west)$)--
  % ($(daughter card 1.north east)!0.25!(daughter card 1.south east)$);

  % \draw ($(daughter card 2.north west)!0.75!(daughter card 2.south west)$)--
  % ($(daughter card 1.north east)!0.75!(daughter card 1.south east)$);

\end{scope} 

\node[trigger processor, above of =daughter card 1, xshift=4cm,yshift=0.5cm](trigger processor 1){Trigger processor board}; 

\node[backend, above of =trigger processor 1, xshift=0cm,yshift=0.75cm](backend 1){Standard DAQ backend}; 

%\node[backend, above of =daughter card 1, xshift=3.5cm,yshift=0.75cm](backend 1){}; 
%\node[trigger processor, below of =backend 1, xshift=0cm,yshift=-0.0cm](trigger processor 1){}; 


% = = = = = = = = = = = = = = = =
% Labels
% = = = = = = = = = = = = = = = =


% \node[xshift=-3.05cm,yshift=0.2cm,left of = pmt 3,align=left](lev1)
%   {PMTs};

% \node[xshift=0.9cm,yshift=0.3cm,above of = lev1,align=left](lev2)
%   {Receive cards};

% \node[xshift=1.6cm,yshift=0.4cm,above of = lev2,align=left](lev3)
%   {Daughter cards};

% \node[xshift=2cm,yshift=0.75cm,above of = lev3,align=right](lev4)
%   {Trigger processing unit};

% \node[xshift=1.55cm,yshift=0.75cm,above of = lev4,align=right](lev5)
%   {Standard DAQ backend};



% % = = = = = = = = = = = = = = = =
% % Background rectangle - removed
% % = = = = = = = = = = = = = = = =

% \path ($(pmt 3.south west)!0.9!(lev1.south east)-(0,0.4cm)$) coordinate (A)
%   --([yshift=0.86cm]A |- lev4.north east)coordinate (B)--
%   ($(B)+(11.2cm,0)$)coordinate (C);

% = = = = = = = = = = = = = = = =
% Backend connections
% = = = = = = = = = = = = = = = =

% interconnections of backend 1
\begin{scope}[thick arrow oneway,darkgray!10!gray]
  \draw (daughter card 1.north)--
  ($(backend 1.south)!0.75!(backend 1.south west)$);

  \draw (daughter card 2.north)--
  ($(backend 1.south)!0.75!(backend 1.south east)$);
\end{scope}

% interconnections of trigger processor 1
\begin{scope}[thick arrow twoway,dashed,red]
  \draw (daughter card 1.east)--
  ($(trigger processor 1.south)!0.5!(trigger processor 1.south west)$);

  \draw (daughter card 2.west)--
  ($(trigger processor 1.south)!0.5!(trigger processor 1.south east)$);

  % \draw (daughter card 1.east)--
  % (trigger processor 1.west);

  % \draw (daughter card 2.west)--
  % (trigger processor 1.east);
\end{scope}


\begin{scope}[thick arrow oneway,dashed,red]
  \draw(trigger processor 1.north)--(backend 1.south);
\end{scope}

% = = = = = = = = = = = = = = = =
% Data path
% = = = = = = = = = = = = = = = =

% \draw[transform canvas={xshift=-0.1cm,yshift=0.1cm}, dashed, stealth-, very thick, red!80!black,shorten <=0.2cm, shorten >=0.0cm]
%   ($(backend 1.south)!0.5!(backend 1.south west)$)--
%   (daughter card 1.north);

% \draw[transform canvas={xshift=-0.1cm,yshift=0.1cm}, dashed, stealth-, very thick, red!80!black,shorten <=0.2cm, shorten >=0.0cm]
%   ($(daughter card 1.south)!0.5!(daughter card 1.south west)$)--
%   ($(receive card 1.north)!0.5!(receive card 1.north east)$);

% \draw[transform canvas={xshift=-0.1cm,yshift=0.1cm}, dashed, stealth-, very thick, red!80!black,shorten <=0.2cm, shorten >=0.0cm]
%   (receive card 1)--
%   ($(pmt 1.north)!0.5!(pmt 1.north)$);

\end{tikzpicture}



==> DAQ_layout_software.tex <==
\tikzstyle{thick arrow oneway} = [thick,->,>=stealth]
\tikzstyle{thick arrow twoway} = [thick,<->,>=stealth]

\def\PMTsperboard{64}
\def\receivecardsperboard{4}
\def\daughtercardsperboard{39}

\begin{tikzpicture}

\node[pmt](pmt 1){}; %1};
\node[pmt, right of= pmt 1](pmt 2){}; %...};
\node[pmt, right of= pmt 2](pmt 3){}; %\PMTsperboard};

\node[receive card, above of=pmt 2,xshift=0.0cm,yshift=0.3cm]
  (receive card 1){Receive card}; %1};

\draw[thick arrow oneway,darkgray!10!gray] (pmt 1.south)--(receive card 1);
\draw[thick arrow oneway,darkgray!10!gray] (pmt 2.south)--(receive card 1);
\draw[thick arrow oneway,darkgray!10!gray] (pmt 3.south)--(receive card 1);

\begin{scope}[xshift=3.5cm]
  \node[pmt](pmt 4){}; % 1};
  \node[pmt, right of= pmt 4](pmt 5){}; %...};
  \node[pmt, right of= pmt 5](pmt 6){}; %\PMTsperboard};

  \node[receive card, above of=pmt 5,xshift=0.0cm,yshift=0.3cm]
  (receive card 2){Receive card}; %\receivecardsperboard};

  \draw[thick arrow oneway,darkgray!10!gray] (pmt 4.south)--(receive card 2);
  \draw[thick arrow oneway,darkgray!10!gray] (pmt 5.south)--(receive card 2);
  \draw[thick arrow oneway,darkgray!10!gray] (pmt 6.south)--(receive card 2);
\end{scope}

\begin{scope}[xshift=8cm]
  \node[pmt](pmt 7){}; % 1};
  \node[pmt, right of= pmt 7](pmt 8){}; %...};
  \node[pmt, right of= pmt 8](pmt 9){}; %\PMTsperboard};

  \node[receive card, above of=pmt 8,xshift=0.0cm,yshift=0.3cm]
  (receive card 3){Receive card}; %1};

  \draw[thick arrow oneway,darkgray!10!gray] (pmt 7.south)--(receive card 3);
  \draw[thick arrow oneway,darkgray!10!gray] (pmt 8.south)--(receive card 3);
  \draw[thick arrow oneway,darkgray!10!gray] (pmt 9.south)--(receive card 3);
\end{scope}

\begin{scope}[xshift=11.5cm]
  \node[pmt](pmt 10){}; % 1};
  \node[pmt, right of= pmt 10](pmt 11){}; %...};
  \node[pmt, right of= pmt 11](pmt 12){}; %\PMTsperboard};

  \node[receive card, above of=pmt 11,xshift=0.0cm,yshift=0.3cm]
  (receive card 4){Receive card}; %\receivecardsperboard};

  \draw[thick arrow oneway,darkgray!10!gray] (pmt 10.south)--(receive card 4);
  \draw[thick arrow oneway,darkgray!10!gray] (pmt 11.south)--(receive card 4);
  \draw[thick arrow oneway,darkgray!10!gray] (pmt 12.south)--(receive card 4);
\end{scope}

\node[switch, above of =receive card 1, xshift=5.75cm, yshift=0.5cm]
  (switch){Ethernet switch};

\begin{scope}[thick arrow oneway,darkgray!10!gray]
  \draw ($(receive card 1.north)!0.0!(receive card 1.north east)$)--
   ($(switch.south)!0.75!(switch.south west)$);

  \draw ($(receive card 2.north)!0.0!(receive card 2.north west)$)--
   ($(switch.south)!0.4!(switch.south west)$);  

  \draw ($(receive card 3.north)!0.0!(receive card 3.north east)$)--
   ($(switch.south)!0.4!(switch.south east)$);

  \draw ($(receive card 4.north)!0.0!(receive card 4.north west)$)--
   ($(switch.south)!0.75!(switch.south east)$); 
\end{scope} 

\node[farm, above of =switch, xshift=-3cm,yshift=0.5cm](farm 1){Processing farm node}; 
\node[farm, above of =switch, xshift=+3cm,yshift=0.5cm](farm 2){Processing farm node}; 

\node[backend, above of =farm 1, xshift=3cm,yshift=0.75cm](backend 1){Standard DAQ backend}; 

% = = = = = = = = = = = = = = = =
% Backend connections
% = = = = = = = = = = = = = = = =

% interconnections of backend 1
\begin{scope}[thick arrow oneway,darkgray!10!gray]
  \draw (farm 1.north)--
  ($(backend 1.south)!0.75!(backend 1.south west)$);

  \draw (farm 2.north)--
  ($(backend 1.south)!0.75!(backend 1.south east)$);
\end{scope}

% interconnections of farm 1
\begin{scope}[thick arrow oneway,darkgray!10!gray]
  \draw ($(switch.north)!0.60!(switch.north west)$)--
  ($(farm 1.south)!0.0!(farm 1.south west)$);

  \draw ($(switch.north)!0.60!(switch.north east)$)--
  ($(farm 2.south)!0.0!(farm 2.south east)$);
\end{scope}


\end{tikzpicture}


